Entanglement Generation During Distribution via Spatial Superposition

The exploitation of quantum coherence at the level of propagation represents a powerful paradigm for quantum communication networks. In this work, we show that the coherent superposition of spatially distinct communication links enables entanglement generation inherently during distribution. Specifically, separable quantum states can be deterministically transformed into entangled states, when the noisy communication links they traverse are coherently superposed. Contrary to the conventional view of noise as a detrimental effect, we demonstrate that quantum noise itself can be transformed into a constructive resource for entanglement generation for both bipartite and multipartite entanglement. Given the practical feasibility of implementing spatial superposition in interferometric setups, our approach provides a feasible method for distributed entanglement engineering, opening new directions for quantum communication and networked quantum technologies.

==> Concurrence_Bell.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, magnification=2, size=1.2cm, connect spies}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dimgray}{RGB}{105,105,105}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{navy}{RGB}{0,0,128}
\definecolor{blue}{RGB}{0,0,255}
\definecolor{green}{RGB}{0,180,0}

\begin{axis}[
    width=8cm, height=6cm,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.5,-0.29)},     % posizione sotto il plot
        anchor=north,         % ancoraggio
        legend columns=1,     % una sola colonna (una voce per riga)
        draw=none,            % niente bordo (opzionale)
        legend cell align=left,
        align=left,
        draw=black,          % bordo visibile
        fill=white, % allineamento testo multiline
      /tikz/every even column/.append style={column sep=0.1cm}
    },
    tick align=outside,
    tick pos=left,
    %title={Fidelity vs. Probability $p$},
    grid=major,
    x grid style={lightgray204},
    xlabel={\Large{Probability $p$}},
    xmin=0.0, xmax=1.0,
    xtick style={color=black},
    xtick={0,0.2,0.5,0.8,1},
    xticklabels={
      \(\displaystyle {\ensuremath{0.0}}\),
      \(\displaystyle {\ensuremath{0.2}}\),
      \(\displaystyle {\ensuremath{0.5}}\),
      \(\displaystyle {0.8}\),
      \(\displaystyle {1}\)
    },
    ymode=log,
    log basis y={10},
    y grid style={lightgray204},
    ylabel={\Large{Concurrence}},
    ymin=0.0005, ymax=1.,
    ytick style={color=black},
    ytick={0.001,0.01, 0.1, 1},
    line width=0.65pt,
    yticklabels={
      \(\displaystyle {0.001}\),
      \(\displaystyle {0.01}\),
      \(\displaystyle {0.1}\),
      \(\displaystyle {1}\)
    }
    ]
    
    \addplot [thick,mark=*, red]
    table {%
0. 0.00001
0.02 0.019999999999999962
0.06 0.05999999999999989
0.1 0.10000000000000009
0.14 0.14000000000000018
0.18 0.18000000000000005
0.22 0.22000000000000008
0.26 0.26
0.31 0.3099999999999999
0.35 0.34999999999999987
0.39 0.3900000000000001
0.43 0.42999999999999977
0.47 0.47
0.51 0.5099999999999998
0.55 0.5499999999999998
0.59 0.5900000000000003
0.63 0.6299999999999992
0.67 0.6699999999999997
0.71 0.7100000000000006
0.75 0.7500000000000001
0.79 0.7899999999999998
0.83 0.8299999999999993
0.87 0.8699999999999999
0.91 0.9099999999999998
0.95 0.9500000000000006
0.99 0.9900000000000013
0.9999999999999998 1.
};
\addlegendentry{$\alpha_0=\beta_0=0$ and $\alpha_1=\beta_1=1$}
    \addplot [thick,mark=square, green]
    table {%
0. 0.00001
0.03 0.06386933620093954
0.07 0.10208226331936188
0.11 0.13203381603331715
0.15 0.1581104237465023
0.19 0.1818382850981494
0.23 0.20396949904680484
0.27 0.224942840998486
0.29 0.23508786056419262
0.33 0.25482755142007874
0.37 0.27396656639836997
0.41 0.29262883998416556
0.45 0.31090916210422836
0.49 0.3288813559545072
0.53 0.3466031692411051
0.57 0.3641190321760137
0.61 0.38146119724451255
0.67 0.40718789346399237
0.71 0.4241483153600154
0.75 0.4409269851976058
0.79 0.457457864580862
0.83 0.4736082909108563
0.87 0.4891139579918095
0.91 0.5034049921379314
0.95 0.5149794083982517
0.99 0.5164728099312386
1. 0.4999999999999992
};
\addlegendentry{$\alpha_0=\beta_0=\alpha_1=\beta_1=\frac{1}{\sqrt{2}}$}
    \addplot [thick,mark=diamond, blue]
    table {%
0. 0.00001
0.02 0.181818
0.04 0.279559
0.06 0.36168 
0.08 0.434389
0.1 0.5
0.14 0.614097 
0.18 0.708945
0.22 0.787147 
0.26 0.850576
0.3 0.900819
0.34 0.939302
0.38 0.96733 
0.42 0.986094 
0.46 0.996667 
0.5 1.
0.53 0.998252
0.57 0.990838
0.61 0.978169
0.65 0.960733
0.69 0.93889
0.73 0.912848
0.77 0.882642 
0.81 0.848065
0.85 0.808526
0.89 0.762718 
0.93 0.707613 
0.97 0.633866 
0.99 0.576302
};
\addlegendentry{$\alpha_0=-\frac{1}{\sqrt{2}}$ and $\beta_0=\alpha_1=\beta_1=\frac{1}{\sqrt{2}}$}
\end{axis}

\end{tikzpicture}

==> Concurrence_GHZ.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, magnification=2, size=1.2cm, connect spies}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dimgray}{RGB}{105,105,105}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{navy}{RGB}{0,0,128}
\definecolor{blue}{RGB}{0,0,255}
\definecolor{green}{RGB}{0,180,0}

\begin{axis}[
    width=8cm, height=6cm,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.5,-0.29)},     % posizione sotto il plot
        anchor=north,         % ancoraggio
        legend columns=1,     % una sola colonna (una voce per riga)
        draw=none,            % niente bordo (opzionale)
        legend cell align=left,
        align=left,
        draw=black,          % bordo visibile
        fill=white, % allineamento testo multiline
      /tikz/every even column/.append style={column sep=0.1cm}
    },
    tick align=outside,
    tick pos=left,
    %title={Fidelity vs. Probability $p$},
    grid=major,
    x grid style={lightgray204},
    xlabel={\Large{Probability $p$}},
    xmin=0.0, xmax=1.,
    xtick style={color=black},
    xtick={0.0,0.2,0.5,0.8,1.0},
    xticklabels={
      \(\displaystyle {\ensuremath{0.0}}\),
      \(\displaystyle {0.2}\),
      \(\displaystyle {0.5}\),
      \(\displaystyle {0.8}\),
      \(\displaystyle {1.0}\)
    },
    y grid style={lightgray204},
    ylabel={\Large{Concurrence}},
    ymin=0.0, ymax=1.,
    ytick style={color=black},
    ytick={0.5, 1},
    line width=0.65pt,
    yticklabels={
      \(\displaystyle {0.5}\),
      \(\displaystyle {1.0}\),
    }
    ]
    
    \addplot [thick,mark=*, red]
    table {%
0.0 0.00020203050728717973
0.0012268104577487112 0.04951884339923532
0.002760298019730519 0.07424942285501741
0.005213878118901411 0.10198319328577836
0.009814340804846833 0.13975822095411808
0.012267920904017723 0.15615806071006397
0.020293651697903155 0.20043819769836854
0.03026850914349452 0.24417378164172154
0.03292847112898555 0.25450473089331493
0.04152927978810532 0.2851909509372481
0.05084312032780537 0.3148034589564466
0.06199536889819733 0.346622722901386
0.08025764881887605 0.3925226202957201
0.16346277092346467 0.5479100878510563
0.24349293774233727 0.6539855233522225
0.34598550825253294 0.756482018678767
0.429331209352014 0.8211803281742477
0.5095019551657791 0.8714422918437035
0.5926201946734201 0.9132588319923755
0.6725634788953451 0.944873179134047
0.7544338486478805 0.9693798354154618
0.8361904876044959 0.9864919886389079
0.8774346889493128 0.9924604498553321
0.8873891832862444 0.9936391719125514
0.900485571227249 0.9950361191766021
0.9085399183341507 0.9958087434149573
0.9178333957651912 0.9966186076672061
0.9202629362589725 0.9968159311858732
0.9281589428637615 0.9974160929669962
0.9372697197154413 0.9980305165351512
0.9399056420955427 0.9981927009090233
0.9484723898308721 0.9986715703324384
0.9583570987562524 0.9991325581603292
0.9608167499614495 0.9992320415781394
0.964506226769245 0.9993698975163517
0.9688106163783399 0.9995134928300373
0.9734224623880844 0.9996467548561777
0.9780343083978288 0.999758725089428
0.9807800172970798 0.999815279071539
0.9835257261963308 0.999864289942711
0.9862714350955818 0.9999057588121318
0.9890171439948328 0.9999396866181328
0.9907332120568646 0.9999570623987897
0.9924492801188964 0.9999714929083116
0.9945085617933347 0.9999849219395374
0.9958814162429602 0.999991518597951
0.9972542706925858 0.9999962304781805
0.9986271251422112 0.9999990576068684
0.9999999795918367 0.9999999999999998
};
 \addlegendentry{$\alpha_0=\beta_0=0$ and $\alpha_1=\beta_1=1$} 
    \addplot [thick, mark=square, green]
    table {%
0.0 0.0001649532921231538
0.0012268104577487112 0.04021045941161094
0.002760298019730519 0.06014262627304889
0.005213878118901411 0.08239443455877696
0.007667458218072303 0.09967127844113047
0.010121038317243194 0.11427542398353917
0.014721501003188616 0.13737051869986525
0.017175081102359508 0.14815145678343142
0.020958642194275914 0.16330993516169667
0.0306010043916809 0.19642403077125015
0.035588433114476584 0.21138985695423063
0.042150202490751985 0.22948428679425478
0.06077788357015209 0.2739195812884868
0.06564782488233308 0.2842903231615861
0.12110912009821138 0.38135588646067653
0.20425737680483996 0.4889795245004558
0.2842306782257526 0.5716545867226278
0.3671514733405411 0.644908968970957
0.44893812949614426 0.7087453173281826
0.5503099851466406 0.7793828301919457
0.6333713592563216 0.8316522686532452
0.7132577780802865 0.8777164117415459
0.7950712824348619 0.9206377420464908
0.8767710559935172 0.958577588126218
0.9583570987562524 0.9894515630616605
0.9608167499614495 0.9902190979072191
0.9688106163783399 0.9926198469933389
0.9780343083978288 0.9951885979678273
0.9842121534211435 0.9967654714036184
0.9893603576072392 0.9979719881877563
0.9948517754057411 0.9991218793539063
0.9975974843049922 0.9996251257751386
0.999313552367024 0.9999028622229295
0.9999999795918367 0.9999999974471575
};
 \addlegendentry{$\alpha_0=\beta_0=\alpha_1=\beta_1=\frac{1}{\sqrt{2}}$} 
    \addplot [thick,mark=diamond,blue]
    table {%
0 0.000285735
0.0249486 0.333982 
0.0908231 0.633281
0.289559 0.951621
0.356568 0.982287
0.398949 0.992471
0.448938 0.998408
0.475778 0.999677 
0.493084 0.999975
0.501901 0.999998
0.515109 0.999893
0.550644 0.998958
0.72457 0.990974
0.764485 0.990026
0.787473 0.989779
0.798771 0.989744
0.808022 0.989758
0.828171 0.989929
0.868203 0.990852
0.958972 0.995999 
1. 1.
};
 \addlegendentry{$\alpha_0=-\frac{1}{\sqrt{2}}$ and $\beta_0=\alpha_1=\beta_1=\frac{1}{\sqrt{2}}$}
    
\end{axis}

\end{tikzpicture}

==> Concurrence_W.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, magnification=2, size=1.2cm, connect spies}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dimgray}{RGB}{105,105,105}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{navy}{RGB}{0,0,128}

\begin{axis}[
    width=8cm, height=6cm,
    legend cell align={left},
    legend style={
   fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.5,-0.29)},     % posizione sotto il plot
        anchor=north,         % ancoraggio
        legend columns=1,     % una sola colonna (una voce per riga)
        draw=none,            % niente bordo (opzionale)
        legend cell align=left,
        align=left,
        draw=black,          % bordo visibile
        fill=white, % allineamento testo multiline
      /tikz/every even column/.append style={column sep=0.1cm}
    },
    tick align=outside,
    tick pos=left,
    %title={Fidelity vs. Probability $p$},
    grid=major,
    x grid style={lightgray204},
    xlabel={\Large{Probability $p$}},
    xmin=-0.0, xmax=1.0,
    xtick style={color=black},
    xtick={0,0.5,1},
    xticklabels={
      \(\displaystyle {\ensuremath{0}}\),
      \(\displaystyle {0.5}\),
      \(\displaystyle {1}\)
    },
    y grid style={lightgray204},
    ylabel={\Large{Concurrence}},
    ymin=0.0, ymax=1.0,
    ytick style={color=black},
    ytick={0.0, 0.5, 1.0},
    line width=0.65pt,
    yticklabels={
      \(\displaystyle {0.3}\),
      \(\displaystyle {0.5}\),
      \(\displaystyle {1.0}\),
    }
    ]
    
    \addplot [thick,mark=*, red]
    table {%
2.040816326530612e-8 0.00016495721889176756
0.0012268104577487112 0.040436102182440564
0.002760298019730519 0.06063836267956854
0.005213878118901411 0.08330519480044399
0.009814340804846833 0.11420585921748105
0.012267920904017723 0.12763360899899945
0.020293651697903155 0.16393646844565563
0.03026850914349452 0.1998770119456388
0.03292847112898555 0.20838119895578433
0.04152927978810532 0.23367894241135115
0.05084312032780537 0.2581509791650766
0.06199536889819733 0.2845211813476316
0.08025764881887605 0.32271876732446325
0.16346277092346467 0.45395459160699514
0.24349293774233727 0.5461745762814983
0.32647059825508584 0.6228353601751774
0.408314119808649 0.6857994326140143
0.4900439105662921 0.7393657033538263
0.5716599705280151 0.7854750267421201
0.6531622996938181 0.8253930805891857
0.7345508980637009 0.8599968145535098
0.8148053574743983 0.8895712579924762
0.8980073105789717 0.9159342047897537
0.9780343083978288 0.9375030232342999
0.9807800172970798 0.9381804160920526
0.9903899984444582 0.9405193946407274
0.9951949890181475 0.9416703600842284
0.9979406979173985 0.9423225343544253
0.9996567659794304 0.9427281093059033
0.9999999795918367 0.9428090367718132
};
 \addlegendentry{$\alpha^{(i)}_0=0$ and $\alpha^{(i)}_1=1$} 
    \addplot [thick, mark=square, green]
    table {%
2.040816326530612e-8 0.00011664237347767758
0.0012268104577487112 0.028604338826886015
0.002760298019730519 0.04291728106276053
0.005213878118901411 0.05900819964811163
0.009814340804846833 0.08102068326696384
0.012267920904017723 0.09062097643369374
0.020293651697903155 0.11670939843018072
0.03026850914349452 0.14277304547180675
0.03292847112898555 0.14898070050396395
0.04152927978810532 0.16755126484704067
0.05084312032780537 0.18568026232017146
0.12110912009821138 0.2899950281994531
0.20425737680483996 0.3819819954697029
0.2842306782257526 0.4568155766167293
0.3671514733405411 0.5266249096775286
0.44893812949614426 0.5904960568870079
0.5306110548558273 0.6507874163428498
0.6121702494195903 0.7082775889888551
0.6936157131874332 0.763305300783067
0.7739270379960906 0.8151969823465072
0.857185856498624 0.8660507461461713
0.9372697197154413 0.9111672830603816
0.9794071628474543 0.9328610338828551
0.9893603576072392 0.9377280846201945
0.9945085617933347 0.9402027668707105
0.9972542706925858 0.9415102730214129
0.999313552367024 0.9424851697629322
0.9999999795918367 0.9428090319615627
};
 \addlegendentry{$\alpha^{(i)}_0=\alpha^{(i)}_1=\frac{1}{\sqrt{2}}$} 
    \addplot [thick,mark=diamond,blue]
    table {%
2.040816326530612e-8 0.00012777531197334668
0.0012268104577487112 0.031331919449097974
0.002760298019730519 0.04700486670038195
0.005213878118901411 0.064617737503959
0.009814340804846833 0.08869545540871418
0.012267920904017723 0.0991887919018542
0.020293651697903155 0.1276746259557197
0.03026850914349452 0.15608130740026518
0.03292847112898555 0.1628380528959208
0.04152927978810532 0.1830281236888143
0.05084312032780537 0.2027015581576248
0.12110912009821138 0.31500476292731894
0.20425737680483996 0.41234503871226824
0.2842306782257526 0.4899977361137894
0.3869072690293145 0.576779318508714
0.47019610473083556 0.6400251912711483
0.5503099851466406 0.6963061713924465
0.6333713592563216 0.7506614980732019
0.7132577780802865 0.7993952872404102
0.7950712824348619 0.8456972060308724
0.857185856498624 0.8782395103939165
0.9372697197154413 0.9164122034328797
0.9787207356226415 0.9342395088543048
0.9890171439948328 0.9384379646830855
0.9945085617933347 0.9406375688687307
0.9972542706925858 0.941726848953641
0.999313552367024 0.9425391559726808
0.9999999795918367 0.9428090335649794
};
 \addlegendentry{$\alpha^{(i)}_0=\frac{1}{\sqrt{3}}$ and $\alpha^{(i)}_1=\sqrt{\frac{2}{3}}$} 
    
\end{axis}

\end{tikzpicture}

==> Concurrence_depolarizing.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, magnification=2, size=1.2cm, connect spies}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dimgray}{RGB}{105,105,105}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{navy}{RGB}{0,0,128}
\definecolor{blue}{RGB}{0,0,255}
\definecolor{green}{RGB}{0,180,0}

\begin{axis}[
    width=8cm, height=6cm,
    legend cell align={left},
    legend style={
      at={(0.5,-0.30)},
      anchor=north,
      legend columns=1,
      draw=black,
      fill=white
    },
    tick align=outside,
    tick pos=left,
    grid=both,
    x grid style={lightgray204},
    xlabel={\Large{Probability $p$}},
    xmin=0.0, xmax=1.0,
    xtick style={color=black},
    xtick={0, 0.2, 0.5, 0.8, 1},
    ylabel={\Large{Concurrence}},
    ymin=0.0, ymax=1.0,
    ytick style={color=black},
    ytick={0.0, 0.4, 0.8, 1.0},
    line width=0.65pt
]


\addplot [thick, mark=*, red]
table {
0. 0.
0.1 0.0470588
0.2 0.1
0.3 0.16 
0.4 0.228571
0.5 0.307692
0.6 0.4
0.7 0.509091
0.8 0.64
0.9 0.8
1. 1.
};

\addlegendentry{\shortstack{
$\alpha_0=\beta_0=0$\\
$\alpha_1=\beta_2=\beta_3=-\alpha_2=-\alpha_3=-\beta_1=\frac{1}{\sqrt{3}}$
}}


\addplot [thick, mark=diamond, blue]
table {
0. 0.
0.05 0.35671839026838265
0.1 0.5263157894736842
0.15 0.655019811185846
0.2 0.7567567567567562
0.25 0.837100272798067 
0.3 0.8991519590239178
0.35 0.9450070102467583
0.4 0.9762633953195881
0.45 0.994227402625871
0.49999999999999806  1.
0.500000000000002 1. 
0.55 0.994508477288882 
0.6 0.9785078290616874
0.65 0.9525591057186993
0.7 0.9169805513980891
0.75 0.8717526973154062
0.8 0.8163265306122446
0.85 0.7491887410704068
0.9 0.6666666666666666
0.95 0.5582278954050992
1. 0.3076923076923076
};

\addlegendentry{\shortstack{
$\alpha_0=-1/\sqrt{2}, \beta_0=1/\sqrt{2}$\\
$\alpha_1=\beta_2=\beta_3=-\alpha_2=-\alpha_3=-\beta_1=\frac{1}{\sqrt{6}}$
}}

\end{axis}
\end{tikzpicture}


==> Fid_Depol.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, magnification=2, size=1.2cm, connect spies}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dimgray}{RGB}{105,105,105}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{navy}{RGB}{0,0,128}
\definecolor{blue}{RGB}{0,0,255}
\definecolor{green}{RGB}{0,180,0}

\begin{axis}[
    width=8cm, height=6cm,
    legend cell align={left},
    legend style={
      at={(0.5,-0.30)},
      anchor=north,
      legend columns=1,
      draw=black,
      fill=white
    },
    tick align=outside,
    tick pos=left,
    grid=both,
    x grid style={lightgray204},
    xlabel={\Large{Probability $p$}},
    xmin=0.0, xmax=1.0,
    xtick style={color=black},
    xtick={0, 0.2, 0.5, 0.8, 1},
    ylabel={\Large{$\mathrm{fid}$}},
    ymin=0.7, ymax=1.0,
    ytick style={color=black},
    ytick={0.7, 0.8, 0.9, 1.0},
    line width=0.65pt
]

\addplot [thick, mark=*, red]
table {
0 0.707107
0.0024536 0.707493 
0.0409084 0.713654 
0.121109 0.727224 
0.204257 0.742429 
0.284231 0.758292 
0.367151 0.776206
0.448938 0.795559 
0.530611 0.816824 
0.61217 0.840326 
0.693616 0.866469 
0.773927 0.89538 
0.857186 0.929339 
0.93727 0.966726 
0.978721 0.988272 
0.989017 0.993887 
0.991763 0.995403
0.995881 0.997693 
0.998627 0.999229 
1 1
};

\addlegendentry{\shortstack{
$\alpha_0=\beta_0=0$\\
$\alpha_1=\beta_2=\beta_3=-\alpha_2=-\alpha_3=-\beta_1=\frac{1}{\sqrt{3}}$
}}
\addplot [thick,mark=square, green]
    table {%
0. 0.707107 
0.05 0.707107
0.1 0.707107 
0.15 0.707107
0.2 0.707107
0.25 0.707107 
0.3 0.707107
0.35 0.707107
0.4 0.707107 
0.45 0.707107 
0.5 0.707107 
0.55 0.707107
0.6 0.707107 
0.65 0.707107
0.7 0.707107 
0.75 0.707107 
0.8 0.707107 
0.85 0.707107 
0.9 0.707107 
0.95 0.707107
1. 0.707107
};
\addlegendentry{$\alpha_0=\alpha_1=\alpha_2=\alpha_3=\beta_0=\beta_1=\beta_2=\beta_3=\frac{1}{\sqrt{4}}$}

\addplot [thick, mark=diamond, blue]
table {
0 0.707174 
0.0027603 0.732689 
0.00981434 0.756531 
0.0202937 0.779526 
0.0421502 0.813625 
0.142481 0.904871 
0.305546 0.975962 
0.356568 0.9874 
0.386907 0.992324 
0.39828 0.993835 
0.410941 0.995311 
0.429331 0.99708 
0.439747 0.99789 
0.451595 0.998648 
0.460231 0.999092 
0.472677 0.999574 
0.48074 0.999789 
0.486322 0.999894 
0.491564 0.99996 
0.494908 0.999985 
0.497645 0.999997 
0.500077 1 
0.502509 0.999996 
0.505246 0.999985 
0.509502 0.999949 
0.514779 0.999878 
0.521376 0.999746 
0.530919 0.99947 
0.541692 0.999041 
0.555647 0.998302 
0.571987 0.997178 
0.593231 0.995306 
0.672563 0.984299 
0.83619 0.940492 
0.920263 0.901936 
0.942542 0.887976 
0.958665 0.87597 
0.969426 0.866544 
0.983526 0.851106 
0.99039 0.841037 
0.995881 0.82981 
0.99897 0.819193 
1 0.808655
};

\addlegendentry{\shortstack{
$\alpha_0=-\beta_0=-\frac{1}{\sqrt{2}}$\\
$\alpha_1=\beta_2=\beta_3=-\alpha_2=-\alpha_3=-\beta_1=\frac{1}{\sqrt{6}}$
}}

\end{axis}
\end{tikzpicture}

==> Fidelity_Bell.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, magnification=2, size=1.2cm, connect spies}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dimgray}{RGB}{105,105,105}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{navy}{RGB}{0,0,128}
\definecolor{blue}{RGB}{0,0,255}
\definecolor{green}{RGB}{0,180,0}

\begin{axis}[
    width=8cm, height=6cm,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.5,-0.28)},     % posizione sotto il plot
        anchor=north,         % ancoraggio
        legend columns=1,     % una sola colonna (una voce per riga)
        draw=none,            % niente bordo (opzionale)
        legend cell align=left,
        align=left,
        draw=black,          % bordo visibile
        fill=white, % allineamento testo multiline
      /tikz/every even column/.append style={column sep=0.1cm}
    },
    tick align=outside,
    tick pos=left,
    %title={Fidelity vs. Probability $p$},
    grid=both,
    x grid style={lightgray204},
    xlabel={\Large{Probability $p$}},
    xmin=0.0, xmax=1.0,
    xtick style={color=black},
    xtick={0, 0.2,0.5,0.8,1},
    xticklabels={
      \(\displaystyle {\ensuremath{0}}\),
      \(\displaystyle {\ensuremath{0.2}}\),
      \(\displaystyle {0.5}\),
      \(\displaystyle {\ensuremath{0.8}}\),
      \(\displaystyle {1}\)
    },
    ymode=log,
    log basis y={10},
    y grid style={darkgray176},
    ylabel={\Large{$\mathrm{fid}$}},
    ymin=0.7, ymax=1.0,
    ytick style={color=black},
    ytick={0.5,0.7 ,0.8,0.9,1.0},
    line width=0.65pt,
    yticklabels={
      \(\displaystyle {0.5}\),
      \(\displaystyle {0.7}\),
      \(\displaystyle {0.8}\),
      \(\displaystyle {0.9}\),
      \(\displaystyle {1.0}\)
    }
   ]
    
    \addplot [thick,mark=*, red]
    table {%
0 0.7071067884019228
0.0196286612015304 0.7140128364397696 
0.16346277092346467 0.7627131737827348
0.305545518858404 0.8079435372779473
0.44893812949614426 0.8511574852799403
0.5926201946734201 0.8923620886930987
0.7345508980637009 0.9312762474324416 
0.8767710559935172 0.9687030133104565
1. 1.
};
    \addlegendentry{$\alpha_0=\beta_0=0$ and $\alpha_1=\beta_1=1$}
    \addplot [thick, mark=square, green]
    table {%
0 0.707124
0.00368039 0.714497
0.0122679 0.720935
0.0412188 0.733489
0.142481 0.759414
0.345986 0.794525
0.55031 0.823262 
0.754434 0.849345 
0.918441 0.867802
0.93727 0.869418
0.950449 0.870368
0.963276 0.871065 
0.968811 0.871263 
0.97619 0.871383 
0.982839 0.871279
0.987644 0.871002 
0.999657 0.867275 
1. 0.866036
};
    \addlegendentry{$\alpha_0=\beta_0=\alpha_1=\beta_1=\frac{1}{\sqrt{2}}$}
    \addplot [thick,mark=diamond,blue]
    table {%
0 0.707157
0.003067 0.728553
0.0104277 0.749415
0.0249486 0.777237
0.0607779 0.826034
0.14 0.898359
0.243493 0.955532 
0.348631 0.986456
0.377029 0.991358
0.39828 0.99423
0.413568 0.995906
0.429944 0.997359
0.444036 0.998
0.49278 0.999974 
0.5 1
0.508286 0.999966 
0.562319 0.99817
0.58214 0.996876
0.633371 0.992102
0.814805 0.960103 
0.938588 0.920312 
0.958357 0.910647
0.969426 0.904207 
0.983869 0.893692 
0.992106 0.885342
0.997254 0.877397
};
\addlegendentry{$\alpha_0=-\frac{1}{\sqrt{2}}$ and $\beta_0=\alpha_1=\beta_1=\frac{1}{\sqrt{2}}$}

 \addplot [thick, red, dotted]
 table {%
-0.5 0.5
1.05 0.5
};
%\addlegendentry{$F=0.5$}
\end{axis}

\end{tikzpicture}

==> Fidelity_GHZ_peqq.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, magnification=2, size=1.2cm, connect spies}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dimgray}{RGB}{105,105,105}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{navy}{RGB}{0,0,128}
\definecolor{blue}{RGB}{0,0,255}
\definecolor{green}{RGB}{0,180,0}

\begin{axis}[
    width=8cm, height=6cm,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.5,-0.29)},     % posizione sotto il plot
        anchor=north,         % ancoraggio
        legend columns=1,     % una sola colonna (una voce per riga)
        draw=none,            % niente bordo (opzionale)
        legend cell align=left,
        align=left,
        draw=black,          % bordo visibile
        fill=white, % allineamento testo multiline
      /tikz/every even column/.append style={column sep=0.1cm}
    },
    tick align=outside,
    tick pos=left,
    %title={Fidelity vs. Probability $p$},
    grid=major,
    x grid style={lightgray204},
    xlabel={\Large{Probability $p$}},
    xmin=0.0, xmax=1.0,
    xtick style={color=black},
    xtick={0.0,0.2,0.5,0.8,1.0},
    xticklabels={
      \(\displaystyle {\ensuremath{0.0}}\),
      \(\displaystyle {0.2}\),
      \(\displaystyle {0.5}\),
      \(\displaystyle {0.8}\),
      \(\displaystyle {1.0}\)
    },    
    y grid style={lightgray204},
    ylabel={\Large{$\mathrm{fid}$}},
    ymin=0.7, ymax=1.0,
    ytick style={color=black},
    ytick={0.7, 0.8,0.9, 1},
    line width=0.65pt,
    yticklabels={
      \(\displaystyle {0.7}\),
      \(\displaystyle {0.8}\),
      \(\displaystyle {0.9}\),
      \(\displaystyle {1.0}\),
    }
    ]
    
    \addplot [thick,mark=*, red]
    table {%
0. 0.7071067811865476
0.04 0.7211102550927979
0.08 0.7348469228349535
0.12 0.7483314773547883
0.16 0.7615773105863908
0.2 0.7745966692414834
0.24 0.7874007874011811
0.28 0.8
0.3 0.8062257748298549
0.34 0.818535277187245
0.39 0.8336666000266534
0.43 0.8455767262643882
0.47 0.8573214099741123
0.51 0.8689073598491384
0.55 0.8803408430829505
0.59 0.8916277250063503
0.63 0.9027735042633894
0.67 0.9137833441248533
0.71 0.9246621004453465
0.75 0.9354143466934853
0.79 0.9460443964212251
0.83 0.9565563234854495
0.87 0.9669539802906858
0.92 0.9797958971132712
0.96 0.9899494936611666
1. 1.
};
\addlegendentry{$\alpha_0=\beta_0=0$ and $\alpha_1=\beta_1=1$}
    \addplot [thick, mark=square, green]
    table {%
0. 0.7071067811865476
0.04 0.7330641967194645
0.08 0.7450096090045889
0.12 0.754597647365743
0.16 0.7629630943823944
0.2 0.770551750371122
0.24 0.7775951246961033
0.28 0.784232348172637
0.32 0.7905550545236641
0.36 0.7966275068156915
0.4 0.8024968458753736
0.44 0.8081987839530858
0.48 0.8137609580891234
0.52 0.8192049644868443
0.56 0.8245475742377298
0.6 0.8298013724376765
0.64 0.8349749089592748
0.68 0.8400723230520526
0.72 0.8450922447033372
0.76 0.8500254887100992
0.8 0.8548504142651103
0.84 0.8595231313900822
0.88 0.8639544424483675
0.92 0.8679442567295498
0.96 0.8709149830298863
1. 0.8660254037844386
};
\addlegendentry{$\alpha_0=\beta_0=\alpha_1=\beta_1=\frac{1}{\sqrt{2}}$}
    \addplot [thick,mark=diamond,blue]
    table {%
0. 0.707107
0.04 0.799862
0.08 0.846873 
0.12 0.883084 
0.16 0.912069
0.2 0.935414
0.24 0.954098 
0.28 0.968828 
0.32 0.980165 
0.36 0.988571
0.4 0.994435 
0.44 0.998084
0.48 0.999796 
0.52 0.999804
0.56 0.9983 
0.6 0.99544 
0.64 0.991342 
0.68 0.986091 
0.72 0.979731 
0.76 0.972263 
0.8 0.963624 
0.84 0.953659 
0.88 0.942039 
0.92 0.928052
0.96 0.90975 
1. 0.866025
};
 \addlegendentry{$\alpha_0=-\frac{1}{\sqrt{2}}$ and $\beta_0=\alpha_1=\beta_1=\frac{1}{\sqrt{2}}$}
\addplot [thick, black!30!red, dotted]
table {%
    -0.5 0.5
    1.05 0.5
};
\end{axis}

\end{tikzpicture}

==> Fidelity_W.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, magnification=2, size=1.2cm, connect spies}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dimgray}{RGB}{105,105,105}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{navy}{RGB}{0,0,128}
\definecolor{blue}{RGB}{0,0,255}
\definecolor{green}{RGB}{0,180,0}

\begin{axis}[
    width=8cm, height=6cm,
    legend cell align={left},
    legend style={
     fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.5,-0.29)},     % posizione sotto il plot
        anchor=north,         % ancoraggio
        legend columns=1,     % una sola colonna (una voce per riga)
        draw=none,            % niente bordo (opzionale)
        legend cell align=left,
        align=left,
        draw=black,          % bordo visibile
        fill=white, % allineamento testo multiline
      /tikz/every even column/.append style={column sep=0.1cm}
    },
    tick align=outside,
    tick pos=left,
    %title={Fidelity vs. Probability $p$},
    grid=major,
    x grid style={lightgray204},
    xlabel={\Large{Probability $p$}},
    xmin=0.0, xmax=1.,
    xtick style={color=black},
    xtick={0,0.5,1},
    xticklabels={
      \(\displaystyle {\ensuremath{0}}\),
      \(\displaystyle {0.5}\),
      \(\displaystyle {1}\)
    },
    y grid style={lightgray204},
    ylabel={\Large{$\mathrm{fid}$}},
    ymin=0.0, ymax=1.,
    ytick style={color=black},
    ytick={0, 0.5, 1},
    line width=0.65pt,
    yticklabels={
      \(\displaystyle {0.}\),
      \(\displaystyle {0.5}\),
      \(\displaystyle {1.0}\),
    }
    ]
    
    \addplot [thick,mark=*, red]
    table {%
2.040816326530612e-8 0.00014285714285714287
0.0012268104577487112 0.03502585413303595
0.002760298019730519 0.05253853842400376
0.005213878118901411 0.0722071888311781
0.009814340804846833 0.09906735488972558
0.012267920904017723 0.11076064691043352
0.020293651697903155 0.14245578857281707
0.03026850914349452 0.17397847321865575
0.03292847112898555 0.18146203770757552
0.04152927978810532 0.2037873396168303
0.05084312032780537 0.22548419086003654
0.12110912009821138 0.3480073563851939
0.20425737680483996 0.45194842272635494
0.2842306782257526 0.5331328898368142
0.3671514733405411 0.6059302545182418
0.44893812949614426 0.670028454243657
0.5716599705280151 0.7560819866443158
0.6531622996938181 0.8081845703141197
0.7345508980637009 0.8570594483836583
0.8148053574743983 0.902665695301643
0.8980073105789717 0.9476324765324223
0.9783775220102351 0.9891296790665192
0.9890171439948328 0.9944934107347484
0.9917628528940837 0.995872910011154
0.9958814162429602 0.9979385834022856
0.9986271251422112 0.9993133268110715
0.9999999795918367 0.9999999897959184
};
 \addlegendentry{$\alpha^{(i)}_0=0$ and $\alpha^{(i)}_1=1$} 
    \addplot [thick, mark=square, green]
    table {%
2.040816326530612e-8 0.0000824786103050415
0.0012268104577487112 0.020228391364521064
0.002760298019730519 0.030354093120054687
0.005213878118901411 0.04174328651906039
0.009814340804846833 0.05733741926958042
0.012267920904017723 0.06414472251816754
0.020293651697903155 0.08266736288864011
0.03026850914349452 0.10121534777106474
0.042150202490751985 0.11980212401499406
0.06077788357015209 0.14454843004544018
0.1424808261288228 0.22613403394804305
0.22407003789157337 0.2900236053675977
0.305545518858404 0.3467187885128472
0.3869072690293145 0.3998785861946057
0.47019610473083556 0.45266404790710224
0.5503099851466406 0.5030608185828315
0.6333713592563216 0.5558509111280616
0.7132577780802865 0.607899593235937
0.7950712824348619 0.6632491872764659
0.8767710559935172 0.7213787245806836
0.9583570987562524 0.7831746529039938
0.9794071628474543 0.7998522124257018
0.9893603576072392 0.8078550759870841
0.9945085617933347 0.8120250841709243
0.9972542706925858 0.8142577716985064
0.9996567659794304 0.8162163796025342
0.9999999795918367 0.8164965642645309
};
 \addlegendentry{$\alpha^{(i)}_0=\alpha^{(i)}_1=\frac{1}{\sqrt{2}}$} 
    \addplot [thick,mark=diamond, blue]
    table {%
2.040816326530612e-8 0.00009759000769317988
0.0012268104577487112 0.02393308651521805
0.002760298019730519 0.03591048463958264
0.005213878118901411 0.04937841807875037
0.009814340804846833 0.06780911845048873
0.012267920904017723 0.07585026025251597
0.020293651697903155 0.09771322988535629
0.03026850914349452 0.11957600520982528
0.042150202490751985 0.1414475918433712
0.06077788357015209 0.1704984780687762
0.1424808261288228 0.2655363555439828
0.22407003789157337 0.33891113818166946
0.305545518858404 0.4030399216748221
0.3869072690293145 0.46218682493038393
0.47019610473083556 0.5198593596403986
0.5503099851466406 0.5738446110500932
0.6333713592563216 0.6291781653207582
0.7132577780802865 0.6824419305731434
0.7950712824348619 0.7376040886821762
0.8767710559935172 0.793828355830491
0.9583570987562524 0.851618688124551
0.9794071628474543 0.8668591996816205
0.9893603576072392 0.87411829211403
0.9945085617933347 0.877886787894062
0.9972542706925858 0.8799005639004616
0.9989703387546176 0.8811605684065983
0.9999999795918367 0.8819170886896069
};
 \addlegendentry{$\alpha^{(i)}_0=\frac{1}{\sqrt{3}}$ and $\alpha^{(i)}_1=\sqrt{\frac{2}{3}}$} 
\addplot [thick, black!30!red, dotted]
table {%
    -0.5 0.468
    1.05 0.468
};
     \addlegendentry{$F=0.468$} 
\end{axis}

\end{tikzpicture}
